Rare-event analysis of mixed Poisson random variables, and applications in staffing

A common assumption when modeling queuing systems is that arrivals behave like a Poisson process with constant parameter. In practice, however, call arrivals are often observed to be significantly overdispersed. This motivates that in this paper we consider a mixed Poisson arrival process with arrival rates that are resampled every $N^{a}$ time units, where $a> 0$ and $N$ a scaling parameter. In the first part of the paper we analyse the asymptotic tail distribution of this doubly stochastic arrival process. That is, for large $N$ and i.i.d. arrival rates $X_1, \dots, X_N$, we focus on the evaluation of $P_N(A)$, the probability that the scaled number of arrivals exceeds $NA$. Relying on elementary techniques, we derive the exact asymptotics of $P_N(A)$: For $a< \frac{1}{3}$ and $a > 3$ we identify (in closed-form) a function $\tilde{P}_N(A)$ such that $P_N(A) / P_N(A)$ tends to $1$ as $N \to \infty$. For $a \in [\frac{1}{3},\frac{1}{2})$ and $a\in [2, 3)$ we find a partial solution in terms of an asymptotic lower bound. For the special case that the $X_i$s are gamma distributed, we establish the exact asymptotics across all $a> 0$. In addition, we set up an asymptotically efficient importance sampling procedure that produces reliable estimates at low computational cost. The second part of the paper considers an infinite-server queue assumed to be fed by such a mixed Poisson arrival process. Applying a scaling similar to the one in the definition of $P_N(A)$, we focus on the asymptotics of the probability that the number of clients in the system exceeds $NA$. The resulting approximations can be useful in the context of staffing. Our numerical experiments show that, astoundingly, the required staffing level can actually decrease when service times are more variable.

==> Q2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=10,
xmax=50,
xlabel={$N$},
ymode=log,
ymin=5e-04,
ymax=1,
yminorticks=true,
ylabel={$\log\big(Q_N(a)\big)$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid,mark=|,mark options={solid}]
  table[row sep=crcr]{%
10	0.101158186\\
20	0.034111992\\
30	0.01248641\\
40	0.004744078\\
50	0.001843836\\
60	0.00072905\\
70	0.000291146\\
80	0.000117416\\
90	4.7586e-05\\
100	1.9546e-05\\
110	8.034e-06\\
120	3.238e-06\\
130	1.356e-06\\
140	5.46e-07\\
150	2.78e-07\\
};
\addlegendentry{exponential};

\addplot [color=mycolor2,solid,mark=triangle,mark options={solid,rotate=180}]
  table[row sep=crcr]{%
10	0.115338664\\
20	0.044407568\\
30	0.018449648\\
40	0.007941508\\
50	0.003498384\\
60	0.001560734\\
70	0.000704582\\
80	0.000320302\\
90	0.000147256\\
100	6.7618e-05\\
110	3.0816e-05\\
120	1.4388e-05\\
130	6.466e-06\\
140	3.14e-06\\
150	1.478e-06\\
};
\addlegendentry{deterministic};

\addplot [color=mycolor3,solid,mark=o,mark options={solid}]
  table[row sep=crcr]{%
10	0.073626586\\
20	0.019068136\\
30	0.005390578\\
40	0.001590388\\
50	0.000479348\\
60	0.000147162\\
70	4.5628e-05\\
80	1.432e-05\\
90	4.556e-06\\
100	1.436e-06\\
110	4.76e-07\\
120	1.46e-07\\
130	4.8e-08\\
140	1e-08\\
150	0\\
};
\addlegendentry{Pareto};

\addplot [color=mycolor1,dashed,forget plot,mark=|,mark options={solid}]
  table[row sep=crcr]{%
10	0.135974445326379\\
20	0.0410636663890204\\
30	0.014319488938802\\
40	0.00529631216957505\\
50	0.00202317753155426\\
60	0.000788785275981375\\
70	0.00031188955105709\\
80	0.000124600641032884\\
90	5.01717720360492e-05\\
100	2.03280687071619e-05\\
110	8.27780520419602e-06\\
120	3.38482598740596e-06\\
130	1.38889917021721e-06\\
140	5.7160208155132e-07\\
150	2.3584551121881e-07\\
};
\addplot [color=mycolor2,dashed,forget plot,mark=triangle,mark options={solid,rotate=180}]
  table[row sep=crcr]{%
10	0.161161410329637\\
20	0.0549132719252726\\
30	0.0216054318577292\\
40	0.00901622712004458\\
50	0.00388598479037055\\
60	0.00170939226036417\\
70	0.00076260491203345\\
80	0.000343743808681189\\
90	0.000156167221422136\\
100	7.13908245194872e-05\\
110	3.28002621753013e-05\\
120	1.51326258527073e-05\\
130	7.005909148923e-06\\
140	3.25314498607554e-06\\
150	1.51444347185868e-06\\
};
\addplot [color=mycolor3,dashed,forget plot,mark=o,mark options={solid}]
  table[row sep=crcr]{%
10	0.0944557560539271\\
20	0.0222086705691918\\
30	0.00602956614590235\\
40	0.00173630424424244\\
50	0.000516392530463864\\
60	0.0001567467193279\\
70	4.8254097390055e-05\\
80	1.50088478218497e-05\\
90	4.70522314113267e-06\\
100	1.48426214184722e-06\\
110	4.70569092717298e-07\\
120	1.49809118955958e-07\\
130	4.78592984372018e-08\\
140	1.53349766020519e-08\\
150	4.92618409034436e-09\\
};
\end{axis}
\end{tikzpicture}%

==> Q2statep075.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=10,
xmax=50,
xlabel={$N$},
ymode=log,
ymin=5e-04,
ymax=1,
yminorticks=true,
ylabel={$\log\big(Q_N(a)\big)$},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid,mark=|,mark options={solid}]
  table[row sep=crcr]{%
10	0.119385732\\
20	0.046848618\\
30	0.019798946\\
40	0.008669584\\
50	0.003882834\\
60	0.001758222\\
70	0.000807082\\
80	0.000372798\\
90	0.00017347\\
100	8.1222e-05\\
110	3.7622e-05\\
120	1.8264e-05\\
130	8.316e-06\\
140	4.116e-06\\
150	1.872e-06\\
};
\addlegendentry{exponential};

\addplot [color=mycolor2,solid,mark=triangle,mark options={solid,rotate=180}]
  table[row sep=crcr]{%
10	0.140288094\\
20	0.063720998\\
30	0.03096287\\
40	0.015550176\\
50	0.007977738\\
60	0.004135702\\
70	0.00217199\\
80	0.001148608\\
90	0.000610764\\
100	0.000325186\\
110	0.000175324\\
120	9.4038e-05\\
130	5.0614e-05\\
140	2.7908e-05\\
150	1.4856e-05\\
};
\addlegendentry{deterministic};

\addplot [color=mycolor3,solid,mark=o,mark options={solid}]
  table[row sep=crcr]{%
10	0.089412666\\
20	0.02764247\\
30	0.009263356\\
40	0.003219532\\
50	0.001145326\\
60	0.000414722\\
70	0.00015105\\
80	5.581e-05\\
90	2.0782e-05\\
100	7.554e-06\\
110	3.004e-06\\
120	1.178e-06\\
130	3.8e-07\\
140	1.46e-07\\
150	3.8e-08\\
};
\addlegendentry{Pareto};

\addplot [color=mycolor1,dashed,forget plot,mark=|,mark options={solid}]
  table[row sep=crcr]{%
10	0.167825624222813\\
20	0.0581176151944621\\
30	0.0232394939724966\\
40	0.00985647922155014\\
50	0.00431748975727622\\
60	0.00193021285935938\\
70	0.000875177858116835\\
80	0.00040092658959364\\
90	0.00018511990139079\\
100	8.60080055174007e-05\\
110	4.01612337518549e-05\\
120	1.88311688342245e-05\\
130	8.86055112387572e-06\\
140	4.18150774731278e-06\\
150	1.97840775538699e-06\\
};
\addplot [color=mycolor2,dashed,forget plot,mark=triangle,mark options={solid,rotate=180}]
  table[row sep=crcr]{%
10	0.207491910667676\\
20	0.0820343752176991\\
30	0.0374507007286526\\
40	0.0181342785563259\\
50	0.00906890763702378\\
60	0.00462886013683623\\
70	0.00239612994427911\\
80	0.00125321070451579\\
90	0.000660628852663997\\
100	0.000350419684994369\\
110	0.000186810746150897\\
120	0.000100003978351841\\
130	5.37212274471986e-05\\
140	2.89443158137461e-05\\
150	1.5634765768108e-05\\
};
\addplot [color=mycolor3,dashed,forget plot,mark=o,mark options={solid}]
  table[row sep=crcr]{%
10	0.119187442650273\\
20	0.032974524855721\\
30	0.0105340641682724\\
40	0.00356935409524054\\
50	0.00124910132833928\\
60	0.000446138897708349\\
70	0.000161606839822465\\
80	5.91461944973359e-05\\
90	2.18179322385659e-05\\
100	8.09837505409091e-06\\
110	3.02109641978799e-06\\
120	1.13170529669451e-06\\
130	4.25417487286127e-07\\
140	1.60393232167692e-07\\
150	6.06271942668057e-08\\
};
\end{axis}
\end{tikzpicture}%

==> Ratio2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
unbounded coords=jump,
xmin=10,
xmax=100,
ymin=1,
ymax=1.5,
ylabel={$\check Q_N(a)\,\big/\,\hat Q_N(a)$},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid,mark=|,mark options={solid}]
  table[row sep=crcr]{%
10	1.34417639049378\\
20	1.20378975197404\\
30	1.14680592250311\\
40	1.11640495151535\\
50	1.09726544635979\\
60	1.08193577392686\\
70	1.07124793422232\\
80	1.06118962520342\\
90	1.05433892397027\\
100	1.04001170097011\\
110	1.03034667714663\\
120	1.04534465330635\\
130	1.02426192493894\\
140	1.0468902592515\\
150	0.8483651482691\\
};
\addlegendentry{exponential};

\addplot [color=mycolor2,solid,mark=triangle,mark options={solid,rotate=180}]
  table[row sep=crcr]{%
10	1.3972886865556\\
20	1.23657462901982\\
30	1.17104845890443\\
40	1.13532935055213\\
50	1.11079423824559\\
60	1.09524894079591\\
70	1.08235082933349\\
80	1.07318658229168\\
90	1.0605151669347\\
100	1.0557961566371\\
110	1.06439064691398\\
120	1.05175325637387\\
130	1.08349971372147\\
140	1.0360334350559\\
150	1.02465728813172\\
};
\addlegendentry{deterministic};

\addplot [color=mycolor3,solid,mark=o,mark options={solid}]
  table[row sep=crcr]{%
10	1.28290283694435\\
20	1.1647006592145\\
30	1.11853796492739\\
40	1.0917488337704\\
50	1.07728107859815\\
60	1.06513039594392\\
70	1.05755451455367\\
80	1.04810389817386\\
90	1.03275310384826\\
100	1.0336087338769\\
110	0.988590530918693\\
120	1.02608985586273\\
130	0.997068717441704\\
140	1.53349766020519\\
150	inf\\
};
\addlegendentry{Pareto};

\end{axis}
\end{tikzpicture}%

==> Ratio2statep075.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=10,
xmax=100,
xlabel={$N$},
ymin=1,
ymax=1.5,
ylabel={$\check Q_N(a)\,\big/\,\hat Q_N(a)$},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid,mark=|,mark options={solid}]
  table[row sep=crcr]{%
10	1.40574272495823\\
20	1.24054065361036\\
30	1.17377429952567\\
40	1.13690336486158\\
50	1.11194291522023\\
60	1.09782090052301\\
70	1.08437291144746\\
80	1.07545263009362\\
90	1.06715801804802\\
100	1.05892498974909\\
110	1.06749332177595\\
120	1.03105392215421\\
130	1.06548233812839\\
140	1.01591539050359\\
150	1.05684174967254\\
};
\addlegendentry{exponential};

\addplot [color=mycolor2,solid,mark=triangle,mark options={solid,rotate=180}]
  table[row sep=crcr]{%
10	1.47904148350376\\
20	1.28739940980992\\
30	1.20953583206765\\
40	1.16617834784159\\
50	1.13677682032473\\
60	1.11924411788766\\
70	1.10319566125033\\
80	1.09106910670637\\
90	1.08164340508608\\
100	1.07759769791556\\
110	1.06551724892711\\
120	1.0634422079568\\
130	1.06139067149798\\
140	1.03713328843866\\
150	1.05242095908105\\
};
\addlegendentry{deterministic};

\addplot [color=mycolor3,solid,mark=o,mark options={solid}]
  table[row sep=crcr]{%
10	1.33300401366259\\
20	1.19289357484049\\
30	1.13717578901992\\
40	1.1086561945154\\
50	1.0906076770625\\
60	1.07575411410137\\
70	1.06988970422023\\
80	1.05977771899903\\
90	1.04984757186825\\
100	1.04506447631598\\
110	1.00569121830492\\
120	0.960700591421485\\
130	1.11951970338454\\
140	1.09858378197049\\
150	1.09545248070541\\
};
\addlegendentry{Pareto};

\end{axis}
\end{tikzpicture}%

==> omega.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=1,
xmax=100,
xlabel={$i$},
ymin=-0.1,
ymax=1.1,
ylabel={$\omega_i(N)$},
axis background/.style={fill=white},
legend style={at={(0.03,0.97)},anchor=north west,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid]
  table[row sep=crcr]{%
1	0.136697703714006\\
2	0.139459180507609\\
3	0.142276442832896\\
4	0.145150617632361\\
5	0.148082854614246\\
6	0.151074326712441\\
7	0.154126230555672\\
8	0.157239786946169\\
9	0.160416241348003\\
10	0.163656864385288\\
11	0.166962952350448\\
12	0.170335827722751\\
13	0.173776839697317\\
14	0.177287364724817\\
15	0.180868807062071\\
16	0.184522599333765\\
17	0.188250203105528\\
18	0.192053109468568\\
19	0.195932839636139\\
20	0.199890945552036\\
21	0.203929010511402\\
22	0.208048649794063\\
23	0.212251511310661\\
24	0.21653927626184\\
25	0.220913659810753\\
26	0.225376411769145\\
27	0.229929317297304\\
28	0.234574197618146\\
29	0.239312910745734\\
30	0.244147352228501\\
31	0.249079455907501\\
32	0.254111194689968\\
33	0.259244581338505\\
34	0.264481669276218\\
35	0.269824553408111\\
36	0.275275370959076\\
37	0.280836302328812\\
38	0.286509571964013\\
39	0.292297449248178\\
40	0.298202249409394\\
41	0.304226334446456\\
42	0.310372114073703\\
43	0.316642046684929\\
44	0.323038640336779\\
45	0.329564453752003\\
46	0.336222097342979\\
47	0.343014234255914\\
48	0.349943581436135\\
49	0.357012910714907\\
50	0.364225049918201\\
51	0.37158288399786\\
52	0.379089356185624\\
53	0.386747469170453\\
54	0.394560286299653\\
55	0.402530932804246\\
56	0.410662597049112\\
57	0.418958531808372\\
58	0.427422055566543\\
59	0.436056553845978\\
60	0.444865480561116\\
61	0.453852359400097\\
62	0.463020785234284\\
63	0.472374425556257\\
64	0.481917021946862\\
65	0.491652391571892\\
66	0.501584428709004\\
67	0.511717106305481\\
68	0.522054477567465\\
69	0.532600677581296\\
70	0.543359924967596\\
71	0.554336523568779\\
72	0.565534864170642\\
73	0.576959426258738\\
74	0.588614779810233\\
75	0.600505587121953\\
76	0.612636604675371\\
77	0.625012685039255\\
78	0.637638778810768\\
79	0.65051993659577\\
80	0.663661311029125\\
81	0.677068158835827\\
82	0.690745842933759\\
83	0.704699834578932\\
84	0.718935715554059\\
85	0.733459180401346\\
86	0.748276038700379\\
87	0.763392217392039\\
88	0.778813763149355\\
89	0.794546844796252\\
90	0.810597755775167\\
91	0.826972916664507\\
92	0.843678877746964\\
93	0.860722321629723\\
94	0.878110065917583\\
95	0.895849065940101\\
96	0.913946417533809\\
97	0.932409359880645\\
98	0.951245278403723\\
99	0.970461707721603\\
100	0.990066334662233\\
};
\addlegendentry{exponential};

\addplot [color=mycolor2,solid,densely dotted]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
35	0\\
36	0\\
37	0\\
38	0\\
39	0\\
40	0\\
41	0\\
42	0\\
43	0\\
44	0\\
45	0\\
46	0\\
47	0\\
48	0\\
49	0\\
50	0\\
};
\addlegendentry{deterministic};

\addplot [color=red,densely dotted,forget plot]
  table[row sep=crcr]{%
51	1\\
52	1\\
53	1\\
54	1\\
55	1\\
56	1\\
57	1\\
58	1\\
59	1\\
60	1\\
61	1\\
62	1\\
63	1\\
64	1\\
65	1\\
66	1\\
67	1\\
68	1\\
69	1\\
70	1\\
71	1\\
72	1\\
73	1\\
74	1\\
75	1\\
76	1\\
77	1\\
78	1\\
79	1\\
80	1\\
81	1\\
82	1\\
83	1\\
84	1\\
85	1\\
86	1\\
87	1\\
88	1\\
89	1\\
90	1\\
91	1\\
92	1\\
93	1\\
94	1\\
95	1\\
96	1\\
97	1\\
98	1\\
99	1\\
100	1\\
};
%\addlegendentry{data3};

\addplot [color=mycolor3,solid,dashed]
  table[row sep=crcr]{%
1	0.111856823266219\\
2	0.113368401959006\\
3	0.114910829196543\\
4	0.116484950144441\\
5	0.118091639111951\\
6	0.119731800766284\\
7	0.121406371406371\\
8	0.123116320299419\\
9	0.124862651083808\\
10	0.126646403242148\\
11	0.12846865364851\\
12	0.13033051819414\\
13	0.132233153496245\\
14	0.134177758694719\\
15	0.136165577342048\\
16	0.138197899391929\\
17	0.14027606329256\\
18	0.142401458190932\\
19	0.144575526254916\\
20	0.146799765120376\\
21	0.149075730471079\\
22	0.15140503875969\\
23	0.15378937007874\\
24	0.156230471191101\\
25	0.158730158730159\\
26	0.161290322580645\\
27	0.163912929451875\\
28	0.166600026656004\\
29	0.169353746104864\\
30	0.172176308539945\\
31	0.175070028011204\\
32	0.178037316621564\\
33	0.181080689555266\\
34	0.184202770409667\\
35	0.187406296851574\\
36	0.1906941266209\\
37	0.194069243906226\\
38	0.197534766118837\\
39	0.201093951093951\\
40	0.204750204750205\\
41	0.208507089241034\\
42	0.212368331634387\\
43	0.216337833160263\\
44	0.220419679068947\\
45	0.224618149146451\\
46	0.228937728937729\\
47	0.233383121732636\\
48	0.237959261374453\\
49	0.242671325956125\\
50	0.247524752475248\\
51	0.252525252525253\\
52	0.257678829107401\\
53	0.262991794656007\\
54	0.268470790378007\\
55	0.274122807017544\\
56	0.279955207166853\\
57	0.285975749256463\\
58	0.292192613370734\\
59	0.298614429049212\\
60	0.305250305250305\\
61	0.31210986267166\\
62	0.319203268641471\\
63	0.326541274817137\\
64	0.334135257952419\\
65	0.341997264021888\\
66	0.350140056022409\\
67	0.358577165806081\\
68	0.367322950337937\\
69	0.376392652815417\\
70	0.385802469135802\\
71	0.395569620253165\\
72	0.405712431028887\\
73	0.416250416250416\\
74	0.427204374572796\\
75	0.43859649122807\\
76	0.45045045045045\\
77	0.46279155868197\\
78	0.475646879756469\\
79	0.489045383411581\\
80	0.503018108651911\\
81	0.5175983436853\\
82	0.532821824381927\\
83	0.548726953467954\\
84	0.565355042966983\\
85	0.582750582750583\\
86	0.600961538461538\\
87	0.620039682539683\\
88	0.640040962621608\\
89	0.661025912215759\\
90	0.683060109289617\\
91	0.706214689265537\\
92	0.730566919929866\\
93	0.756200846944949\\
94	0.783208020050125\\
95	0.811688311688312\\
96	0.841750841750842\\
97	0.873515024458421\\
98	0.90711175616836\\
99	0.942684766214178\\
100	0.980392156862745\\
};
\addlegendentry{Pareto};

\end{axis}
\end{tikzpicture}%

==> pic2a_corrected_CItimes1e3.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=2,
xmax=20,
xlabel={$N$},
ymode=log,
ymin=1e-05,
ymax=1,
yminorticks=true,
ylabel={$\log\left(\hat P_N(a)\right)$},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=blue,solid]
  table[row sep=crcr]{%
1	0.257541234337259\\
2	0.173273031129006\\
3	0.1117737663406\\
4	0.0715096806534326\\
5	0.0459026160761325\\
6	0.0296427519696038\\
7	0.0191748663853226\\
8	0.0124766618604869\\
9	0.00812831953319956\\
10	0.00532012488173537\\
11	0.00348933442988657\\
12	0.00229275952757199\\
13	0.00151275680907094\\
14	0.000998201742444984\\
15	0.00065904956424313\\
16	0.00043601526108768\\
17	0.000289145455611087\\
18	0.000191654069712327\\
19	0.00012752649366114\\
20	8.46835874059077e-05\\
};
\addlegendentry{IS};

\addplot [color=red,dashed,mark=*,mark options={scale=0.5,solid}]
  table[row sep=crcr]{%
1	0.2498301\\
2	0.1733532\\
3	0.1116705\\
4	0.0715733\\
5	0.04596\\
6	0.0295975\\
7	0.0191173\\
8	0.012472\\
9	0.0081299\\
10	0.0053547\\
11	0.0035193\\
12	0.0022823\\
13	0.0015155\\
14	0.0010044\\
15	0.000652\\
16	0.0004394\\
17	0.000292\\
18	0.0001894\\
19	0.0001259\\
20	8.59e-05\\
};
\addlegendentry{MC};

\addplot [color=blue,densely dotted,forget plot]
  table[row sep=crcr]{%
1	12.178990747914\\
2	0.374364765392218\\
3	0.240034406374641\\
4	0.159847529121203\\
5	0.106799031534158\\
6	0.071465411021558\\
7	0.0477287013570783\\
8	0.0319484820467816\\
9	0.0213468092783677\\
10	0.0142930900618132\\
11	0.00957648588273201\\
12	0.00640702779336917\\
13	0.00430613226035744\\
14	0.0028930008913035\\
15	0.00193548971039258\\
16	0.0012999004293301\\
17	0.00087429535783344\\
18	0.000585731607574214\\
19	0.000394452995372994\\
20	0.000264956141655423\\
};
\addplot [color=red,densely dotted,mark=*,mark options={scale=0.5,solid},forget plot]
  table[row sep=crcr]{%
1	0.518152495743764\\
2	0.407981150274116\\
3	0.306884617906032\\
4	0.231346664553585\\
5	0.17574798723123\\
6	0.134638158057601\\
7	0.103991624259764\\
8	0.0812578235959149\\
9	0.0637872838572574\\
10	0.0505876284617451\\
11	0.0402236972916134\\
12	0.0318583358256339\\
13	0.0256259786440347\\
14	0.0206374801923142\\
15	0.0164732504222936\\
16	0.0134288629741324\\
17	0.0108816264287226\\
18	0.00871853461643708\\
19	0.00708000054416662\\
20	0.00583012438853375\\
};
\end{axis}
\end{tikzpicture}%

==> pic2b_corrected_CItimes1e3.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=2,
xmax=20,
xlabel={$N$},
ymode=log,
ymin=1e-05,
ymax=1,
yminorticks=true,
ylabel={$\log\left(\hat P_N(a)\right)$},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=blue,solid]
  table[row sep=crcr]{%
1	0.0816924062626448\\
2	0.031645000237114\\
3	0.0153355543542141\\
4	0.00830347222690131\\
5	0.00482010263142992\\
6	0.00293451551612167\\
7	0.00186100159116158\\
8	0.00122313781430492\\
9	0.000813088269992746\\
10	0.000554500307864043\\
11	0.000386802637158802\\
12	0.000274159634926092\\
13	0.000195005743927094\\
14	0.000141458364520637\\
15	0.000104136947463776\\
16	7.71253662203043e-05\\
17	5.75983190172043e-05\\
18	4.34687023557782e-05\\
19	3.2999648191763e-05\\
20	2.48325235442429e-05\\
};
\addlegendentry{IS};

\addplot [color=red,dashed,mark=*,mark options={scale=0.5,solid}]
  table[row sep=crcr]{%
1	0.0815232\\
2	0.03173\\
3	0.0153232\\
4	0.0082806\\
5	0.0048504\\
6	0.0029522\\
7	0.0018601\\
8	0.0012298\\
9	0.0008158\\
10	0.0005444\\
11	0.0003925\\
12	0.0002721\\
13	0.000191\\
14	0.0001449\\
15	0.0001034\\
16	8.15e-05\\
17	5.92e-05\\
18	4.49e-05\\
19	3.17e-05\\
20	2.45e-05\\
};
\addlegendentry{MC};

\addplot [color=blue,densely dotted,forget plot]
  table[row sep=crcr]{%
1	0.262239880278689\\
2	0.132148058965068\\
3	0.0765636407968221\\
4	0.0470700661911483\\
5	0.0307756014682522\\
6	0.0209746680468316\\
7	0.0143264363191715\\
8	0.00992359421038451\\
9	0.00734549539716365\\
10	0.00534160861520568\\
11	0.00379134453948535\\
12	0.00284294742350659\\
13	0.00218766222786955\\
14	0.00166969983459211\\
15	0.00124596863196973\\
16	0.000918427490160608\\
17	0.000769960736211126\\
18	0.000578523324285712\\
19	0.000440549181260732\\
20	0.000367585479122495\\
};
\addplot [color=red,densely dotted,mark=*,mark options={scale=0.5,solid},forget plot]
  table[row sep=crcr]{%
1	0.251124787728228\\
2	0.140370111779765\\
3	0.0914569222920224\\
4	0.064447782374837\\
5	0.0479118322244084\\
6	0.0365788629944778\\
7	0.0285668686321424\\
8	0.0229519917512595\\
9	0.0185114950151745\\
10	0.0150021592029045\\
11	0.0126693623752888\\
12	0.0104947190947896\\
13	0.0087560601248878\\
14	0.00760524754374577\\
15	0.00640562110996742\\
16	0.00567671448177791\\
17	0.00482791648485345\\
18	0.00419800998488442\\
19	0.00352128161099865\\
20	0.00309234766135371\\
};
\end{axis}
\end{tikzpicture}%

==> ratioP_alpha.2_N160.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=160,
xlabel={$N$},
ymin=0.91,
ymax=1,
ylabel={$\check p_N(a)\big/p_N(a)$},
axis background/.style={fill=white}
]
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
%5	0.911883104959935\\
6	0.910444243817053\\
7	0.910740122905081\\
8	0.911927546238935\\
9	0.913577855195394\\
10	0.915459493548991\\
11	0.917442153016514\\
12	0.919450628747533\\
13	0.921441053554711\\
14	0.923387989055136\\
15	0.925277108313745\\
16	0.927100902074308\\
17	0.92885608736885\\
18	0.930542007600124\\
19	0.932159626779592\\
20	0.933710888528919\\
21	0.935198303640022\\
22	0.936624683328871\\
23	0.937992966692615\\
24	0.939306109778961\\
25	0.940567015307685\\
26	0.941778489375343\\
27	0.942943216124293\\
28	0.944063744364714\\
29	0.945142482111692\\
30	0.946181696307577\\
31	0.947183515876428\\
32	0.948149936850648\\
33	0.949082828712751\\
34	0.949983941372631\\
35	0.950854912390761\\
36	0.951697274188627\\
37	0.952512461079747\\
38	0.953301816016589\\
39	0.954066596992007\\
40	0.954807983064431\\
41	0.955527079994453\\
42	0.956224925495566\\
43	0.956902494110019\\
44	0.95756070172478\\
45	0.958200409749\\
46	0.958822428971895\\
47	0.95942752312429\\
48	0.96001641216418\\
49	0.960589775307451\\
50	0.961148253823366\\
51	0.961692453613783\\
52	0.96222294759258\\
53	0.962740277883461\\
54	0.963244957848135\\
55	0.963737473962484\\
56	0.964218287549173\\
57	0.96468783638274\\
58	0.965146536174104\\
59	0.965594781946421\\
60	0.966032949310907\\
61	0.966461395649948\\
62	0.966880461215869\\
63	0.967290470152116\\
64	0.967691731442112\\
65	0.968084539792704\\
66	0.968469176456345\\
67	0.968845909997898\\
68	0.969214997009377\\
69	0.969576682776834\\
70	0.969931201902934\\
71	0.970278778890304\\
72	0.970619628684721\\
73	0.970953957185364\\
74	0.971281961722144\\
75	0.971603831502526\\
76	0.971919748031484\\
77	0.972229885504599\\
78	0.972534411177913\\
79	0.972833485715273\\
80	0.973127263514826\\
81	0.973415893015907\\
82	0.973699516988597\\
83	0.973978272806087\\
84	0.974252292701228\\
85	0.974521704008712\\
86	0.974786629393621\\
87	0.975047187066778\\
88	0.975303490988889\\
89	0.975555651063037\\
90	0.975803773316515\\
91	0.97604796007339\\
92	0.97628831011763\\
93	0.97652491884724\\
94	0.976757878421041\\
95	0.976987277897311\\
96	0.97721320336529\\
97	0.97743573807052\\
98	0.977654962532735\\
99	0.977870954659286\\
100	0.978083789851784\\
101	0.978293541107695\\
102	0.978500279118093\\
103	0.978704072358208\\
104	0.978904987176799\\
105	0.979103087878458\\
106	0.979298436803613\\
107	0.979491094404735\\
108	0.97968111931763\\
109	0.979868568431847\\
110	0.980053496954695\\
111	0.980235958476274\\
112	0.980416005027392\\
113	0.980593687138167\\
114	0.98076905389243\\
115	0.980942152979783\\
116	0.981113030746623\\
117	0.981281732242977\\
118	0.981448301268835\\
119	0.981612780418219\\
120	0.981775211120834\\
121	0.981935633682484\\
122	0.98209408732433\\
123	0.982250610218631\\
124	0.982405239524951\\
125	0.982558011424321\\
126	0.98270896115141\\
127	0.982858123026437\\
128	0.983005530484663\\
129	0.983151216105572\\
130	0.983295211640378\\
131	0.983437548039341\\
132	0.983578255476361\\
133	0.98371736337472\\
134	0.98385490043\\
135	0.983990894632633\\
136	0.984125373291081\\
137	0.984258363051864\\
138	0.984389889920081\\
139	0.984519979278713\\
140	0.984648655908698\\
141	0.984775944005211\\
142	0.984901867196611\\
143	0.985026448560884\\
144	0.985149710641544\\
145	0.985271675463701\\
146	0.985392364549148\\
147	0.985511798931208\\
148	0.985629999167506\\
149	0.985746985355143\\
150	0.985862777143154\\
151	0.985977393745145\\
152	0.986090853951613\\
153	0.98620317614149\\
154	0.986314378294253\\
155	0.986424477999958\\
156	0.986533492470637\\
157	0.986641438550646\\
158	0.986748332726201\\
159	0.986854191135165\\
160	0.986959029576433\\
};
\end{axis}
\end{tikzpicture}%

==> ratioP_alpha5_N40.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=40,
xlabel={$N$},
ymin=1,
ymax=1.03,
ylabel={$\check p_N(a)\big/p_N(a)$},
axis background/.style={fill=white}
]
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
3	1.02757276993117\\
4	1.02013440119929\\
5	1.01613424920412\\
6	1.01351941495354\\
7	1.01164757582831\\
8	1.01023382129067\\
9	1.00912616528668\\
10	1.00823428861604\\
11	1.00750058342135\\
12	1.00688639144432\\
13	1.00636474149692\\
14	1.00591622083755\\
15	1.00552649232912\\
16	1.00518473486185\\
17	1.00488262641993\\
18	1.00461366289632\\
19	1.00437268654823\\
20	1.004155555598\\
21	1.00395890518803\\
22	1.00377997387878\\
23	1.00361647580869\\
24	1.00346650111362\\
25	1.00332844251422\\
26	1.0032009347597\\
27	1.00308281696675\\
28	1.00297308919262\\
29	1.00287089016989\\
30	1.00277546889636\\
31	1.00268618134797\\
32	1.00260244579366\\
33	1.0025237701022\\
34	1.00244970074693\\
35	1.00237984877164\\
36	1.002313867378\\
37	1.00225144232929\\
38	1.0021922886427\\
39	1.00213616184791\\
40	1.00208283143672\\
};
\end{axis}
\end{tikzpicture}%
